Formation of Topological Defects at First Order Phase Transitions

We analyze the evolution of scalar and gauge fields during first order phase transitions and show how the Kibble mechanism for the formation of topological defects emerges from the underlying dynamics, paying particular attention to problems posed by gauge invariance when a local symmetry is spontaneously broken. We discuss also the application of the mechanism to semilocal defects and electroweak strings.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%% Figure 1 %%%%%
%!
%%Title: /tmp/xfig-export025119
%%Creator: fig2dev
%%CreationDate: Thu Jun 10 09:52:55 1993
%%For: mark@inn (Mark Hindmarsh)
%%BoundingBox: 101 86 470 625
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
20.5 751.5 translate 0.900 -0.900 scale
0.000 setlinewidth
% Polyline
n 289 209 m 444 319 l  279 404 l  clp gs 0.90 setgray fill gr
% Polyline
n 329 289 m 334 314 l  324 339 l  344 324 l
 354 319 l  369 314 l  354 309 l  339 299 l  clp gs 1.00 setgray fill gr
2.000 setlinewidth
n 226.808 303.859 113.237 59.076 -51.694 arc
gs 0.90 setgray fill gr
gs col0 s gr
n 265.385 309.822 65.819 -28.913 35.454 arc
gs col-1 s gr
n 396.223 426.275 115.489 -68.260 -166.340 arc
gs 0.90 setgray fill gr
gs col0 s gr
n 379.932 252.487 62.522 89.021 157.909 arc
gs col-1 s gr
n 407.622 209.713 113.703 177.839 73.980 arc
gs 0.90 setgray fill gr
gs col0 s gr
n 377.653 386.457 69.593 -147.437 -86.419 arc
gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 214 309 m
	215.788 273.590 281.633 260.316 304 249 curveto
	328.203 236.755 385.148 187.842 414 209 curveto
	442.375 229.807 410.758 297.818 409 324 curveto
	407.313 349.123 428.364 418.388 399 434 curveto
	368.659 450.131 320.743 393.744 299 379 curveto
	278.022 364.774 212.179 345.047 214 309 curveto
 clp gs col0 s gr
/Times-Roman findfont 12.00 scalefont setfont
319 694 m
gs 1 -1 scale (Figure 1) col0 show gr
/Symbol findfont 24.00 scalefont setfont
189 149 m
gs 1 -1 scale (r=0) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
339 379 m
gs 1 -1 scale (r=h) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
179 309 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 17.00 scalefont setfont
194 314 m
gs 1 -1 scale (1) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
404 459 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 17.00 scalefont setfont
419 464 m
gs 1 -1 scale (3) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
424 194 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 17.00 scalefont setfont
439 199 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
259 349 m
gs 1 -1 scale (g) col0 show gr
showpage
$F2psEnd
%%%%% Figure 2 %%%%%
%!
%%Title: /tmp/xfig-export010458
%%Creator: fig2dev
%%CreationDate: Tue Jun  8 16:20:38 1993
%%For: mark@inn (Mark Hindmarsh)
%%BoundingBox: 72 90 742 517
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
-11.0 609.5 translate 0.900 -0.900 scale
0.000 setlinewidth
% Polyline
n 164 294 m 164 134 l  244 134 l  484 134 l
 474 139 l  464 149 l  454 159 l  449 174 l  449 189 l
 459 204 l  474 224 l  484 234 l  469 249 l  454 269 l
 444 289 l  444 309 l  454 334 l  484 374 l  424 434 l
 304 434 l  clp gs 0.90 setgray fill gr
% Polyline
n 804 294 m 804 134 l  724 134 l  484 134 l
 494 139 l  504 149 l  514 159 l  519 174 l  519 189 l
 509 204 l  494 224 l  484 234 l  499 249 l  514 269 l
 524 289 l  524 309 l  514 334 l  484 374 l  544 434 l
 664 434 l  clp gs 0.90 setgray fill gr
/Times-Roman findfont 16.00 scalefont setfont
499 484 m
gs 1 -1 scale (n) col-1 show gr
0.500 setlinewidth
% Polyline
n 484 134 m 484 574 l gs col-1 s gr
% Polyline
n 164 374 m 804 374 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 544 434 m 484 374 l gs col-1 s gr
% Polyline
n 424 434 m 484 374 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 484 374 m 244 134 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 664 434 m 804 294 l gs col-1 s gr
% Polyline
n 164 294 m 304 434 l gs col-1 s gr
0.000 setlinewidth
% Polyline
n 299 429 m 429 429 l  419 439 l  409 454 l
 404 464 l  404 469 l  404 474 l  324 474 l  324 464 l
 319 454 l  314 444 l  309 439 l  304 434 l  clp gs 0.90 setgray fill gr
% Polyline
n 539 429 m 669 429 l  659 439 l  649 454 l
 644 464 l  644 469 l  644 474 l  564 474 l  564 464 l
 559 454 l  554 444 l  549 439 l  544 434 l  clp gs 0.90 setgray fill gr
/Times-Italic findfont 24.00 scalefont setfont
494 479 m
gs 1 -1 scale (t) col-1 show gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 484 374 m 724 134 l gs col-1 s gr
	[] 0 setdash
% Interpolated spline
n 484 374 m
	515.259 334.227 525.259 314.227 524 294 curveto
	522.646 272.257 492.708 247.951 484 234 curveto
	475.612 220.562 446.809 196.907 449 174 curveto
	450.258 160.854 459.008 150.854 484 134 curveto
gs col-1 s gr
% Interpolated spline
n 484 374 m
	452.741 334.227 442.741 314.227 444 294 curveto
	445.354 272.257 475.292 247.951 484 234 curveto
	492.388 220.562 521.191 196.907 519 174 curveto
	517.742 160.854 508.992 150.854 484 134 curveto
gs col-1 s gr
% Interpolated spline
n 544 434 m
	553.327 444.959 557.077 449.959 559 454 curveto
	560.586 457.332 561.836 462.332 564 474 curveto
gs col-1 s gr
% Interpolated spline
n 664 434 m
	654.673 444.959 650.923 449.959 649 454 curveto
	647.414 457.332 646.164 462.332 644 474 curveto
gs col-1 s gr
% Interpolated spline
n 304 434 m
	313.327 444.959 317.077 449.959 319 454 curveto
	320.586 457.332 321.836 462.332 324 474 curveto
gs col-1 s gr
% Interpolated spline
n 424 434 m
	414.673 444.959 410.923 449.959 409 454 curveto
	407.414 457.332 406.164 462.332 404 474 curveto
gs col-1 s gr
/Symbol findfont 24.00 scalefont setfont
754 414 m
gs 1 -1 scale (r=0) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
694 249 m
gs 1 -1 scale (a=a) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
599 349 m
gs 1 -1 scale (r=h) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
484 114 m
gs 1 -1 scale (t) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
824 374 m
gs 1 -1 scale (x) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
174 419 m
gs 1 -1 scale (r=0) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
209 249 m
gs 1 -1 scale (a=0) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
304 349 m
gs 1 -1 scale (r=h) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
589 194 m
gs 1 -1 scale (c) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
544 189 m
gs 1 -1 scale (a=a  /2) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 194 m
gs 1 -1 scale (c) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
334 189 m
gs 1 -1 scale (a=a  /2) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
739 254 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
79 359 m
gs 1 -1 scale  270.0 rotate (Figure 2) col-1 show gr
showpage
$F2psEnd
